Completely Positive Matrix Products

Building on recent works that investigate positivity preserving matrix products, we {examine} the class of \JCP (\jcp) matrix products. A bilinear map on the Cartesian product of the space of n by n matrices with itself into m by m matrices is a \jcp matrix product if the natural linear map it induces on the tensor product of the space of n by n matrices with itself into m by m matrices is completely positive. In particular, a matrix product is \jcp if and only if its naturally associated Choi matrix is positive semidefinite. Similarly, a matrix product is \jcp if and only if it admits a Choi-Kraus representation. We use the Choi-Kraus representation of \jcp matrix products to study various basic properties, including positivity lower bounds, commutativity, units, causality, and separability. As examples, we apply our results to the Schur (Hadamard) product and the convolution product.

==> NumerExpPlotsTikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.36842,0.50678,0.70980}%
\definecolor{mycolor2}{rgb}{0.88072,0.61104,0.14205}%
\definecolor{mycolor3}{rgb}{0.56018,0.69157,0.19489}%
\definecolor{mycolor4}{rgb}{0.92253,0.38563,0.20918}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.37in,
height=2.39in,
at={(0.659in,3.832in)},
scale only axis,
xmin=2,
xmax=20,
xtick={ 2,  4,  6,  8, 10, 12, 14, 16, 18, 20},
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymode=log,
ymin=1e-80,
ymax=1e+20,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Bound Median},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Degrees of freedom = $n$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={
    at={(0.03,0.03)},
    anchor=south west,
    draw=none,
    fill=white,
    fill opacity=0.8,
    text opacity=1,
    nodes={scale=1.15, transform shape}
}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.151248489353195\\
3	0.436739919622005\\
4	2.10237509820838\\
5	8.05281892389596\\
6	60.4109414472763\\
7	400.333903252093\\
8	2625.75568100309\\
9	32759.4875334026\\
10	332266.029940945\\
11	4004906.9813262\\
12	38073670.4666109\\
13	538254365.657757\\
14	7141748650.09449\\
15	92892783966.769\\
16	1692924783049.26\\
17	26563645529703.4\\
18	665193947131206\\
19	1.12132320786856e+16\\
20	2.2094834839857e+17\\
};
\addlegendentry{True det}

\addplot [color=mycolor2, line width=1.5pt, mark size=1.8pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.151248489353195\\
3	0.070882395946517\\
4	0.0397361319943963\\
5	0.0096507501363223\\
6	0.00326264743515383\\
7	0.00148444259546966\\
8	0.000606967507914339\\
9	0.000287644686046656\\
10	0.000104222106563349\\
11	5.92979899467317e-05\\
12	1.80072697835823e-05\\
13	7.00412306419848e-06\\
14	3.04804179969794e-06\\
15	7.50572004354219e-07\\
16	3.36392275910902e-07\\
17	1.1753829241005e-07\\
18	7.33196672295341e-08\\
19	2.21290400272684e-08\\
20	7.97405171663599e-09\\
};
\addlegendentry{$\Lgmv$}

\addplot [color=mycolor3, line width=1.5pt, mark size=4.3pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	0.000467719743718887\\
3	5.98892337637407e-07\\
4	8.12714573186866e-10\\
5	9.16504650417712e-14\\
6	1.05481012922646e-16\\
7	3.12622589620189e-20\\
8	5.5609060677618e-24\\
9	5.43161773329154e-27\\
10	2.04627649114171e-31\\
11	1.14545518138454e-34\\
12	1.87553225986786e-38\\
13	1.58871651156059e-42\\
14	2.32019082920409e-46\\
15	4.03579437718004e-50\\
16	3.52611987125221e-53\\
17	1.55294479716025e-58\\
18	1.87491034266716e-62\\
19	6.15799892618562e-65\\
20	4.45386703906195e-70\\
};
\addlegendentry{$\Lcpg$}

\addplot [color=mycolor4, line width=1.5pt, mark size=1.7pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2	0.151248489353195\\
3	0.10864101649292\\
4	0.0932590714870188\\
5	0.0338234270237797\\
6	0.0195269576813742\\
7	0.014847696099338\\
8	0.00885278265122084\\
9	0.00884956363310482\\
10	0.00669389096849542\\
11	0.00524564010019441\\
12	0.0028703559083786\\
13	0.00207764084917017\\
14	0.001477721069785\\
15	0.000639655741456252\\
16	0.000635815027568058\\
17	0.000293572712285903\\
18	0.000331239243864629\\
19	0.000252435190884413\\
20	0.000158496327288899\\
};
\addlegendentry{$\Lcpc$}

\end{axis}

\begin{axis}[%
width=3.37in,
height=2.39in,
at={(5.016in,3.832in)},
scale only axis,
xmin=2,
xmax=20,
xtick={ 2,  4,  6,  8, 10, 12, 14, 16, 18, 20},
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymode=log,
ymin=2.36671780955435e-11,
ymax=1e+20,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Bound Median},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Degrees of Freedom = $2n$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark size=2.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2	0.693027634421788\\
3	1.96193803762712\\
4	7.8666852488013\\
5	36.6870298236281\\
6	228.474429865183\\
7	1693.85949187303\\
8	13577.256611791\\
9	124598.734023124\\
10	1208648.48309734\\
11	13082309.1917233\\
12	186029611.312338\\
13	2317117197.14529\\
14	30082163984.4431\\
15	413345041480.409\\
16	6919874429432.52\\
17	125530096291449\\
18	2.15633754757814e+15\\
19	4.43401491067638e+16\\
20	7.8907695727347e+17\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=1.8pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2	0.693027634421788\\
3	0.577479507605227\\
4	0.493384140099215\\
5	0.368365564234806\\
6	0.317165722559602\\
7	0.290779677772148\\
8	0.219654412951661\\
9	0.19410657555671\\
10	0.14151849442749\\
11	0.096752165189539\\
12	0.113355811153917\\
13	0.0692189439261856\\
14	0.0617233780615378\\
15	0.0429940889256481\\
16	0.03691379541109\\
17	0.0293900606195531\\
18	0.0227547319348646\\
19	0.0201317274699119\\
20	0.0119738623728454\\
};
\addplot [color=mycolor3, line width=1.5pt, mark size=4.3pt, mark=diamond, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
2	0.0423100569158138\\
3	0.00611413949766329\\
4	0.00111124043109844\\
5	0.000193470291980194\\
6	4.33006988850469e-05\\
7	1.20163843818343e-05\\
8	2.77239125856878e-06\\
9	7.62912424812468e-07\\
10	2.74869963026987e-07\\
11	7.65567065290628e-08\\
12	2.44844587284096e-08\\
13	9.47592548181832e-09\\
14	2.54982430493189e-09\\
15	1.74139044441845e-09\\
16	6.1652171229424e-10\\
17	2.09423983655397e-10\\
18	1.13848250415673e-10\\
19	4.77465244801953e-11\\
20	2.36671780955435e-11\\
};
\addplot [color=mycolor4, line width=1.5pt, mark size=1.7pt, mark=triangle, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
2	0.693027634421788\\
3	0.98858450471922\\
4	1.37664106896202\\
5	1.79875408647154\\
6	2.92362644313781\\
7	4.9239944735577\\
8	6.24811309220361\\
9	11.0679054826425\\
10	13.0419094979398\\
11	20.8633975070309\\
12	38.8889382105467\\
13	46.6730890211332\\
14	74.0266865482648\\
15	90.7333702095205\\
16	170.989844058432\\
17	217.028119890927\\
18	353.731106381713\\
19	511.570825566081\\
20	617.471654489163\\
};
\end{axis}

\begin{axis}[%
width=3.37in,
height=2.39in,
at={(0.659in,0.485in)},
scale only axis,
xmin=2,
xmax=20,
xtick={ 2,  4,  6,  8, 10, 12, 14, 16, 18, 20},
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymode=log,
ymin=1e-05,
ymax=1e+20,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Bound Median},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Degrees of Freedom = $4n$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark size=2.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2	1.27318596000131\\
3	3.57354563862457\\
4	15.6005794412841\\
5	75.9520155542602\\
6	439.767685938327\\
7	2887.32364010436\\
8	24058.0147621484\\
9	198919.583264652\\
10	2028904.39108006\\
11	23947472.431959\\
12	280130919.743752\\
13	3727525233.39554\\
14	50112977836.458\\
15	783701012407.616\\
16	12552137243310\\
17	205938376233620\\
18	3.74369746588153e+15\\
19	7.2968917671991e+16\\
20	1.55102887454313e+18\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=1.8pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2	1.27318596000131\\
3	1.20254420825238\\
4	1.12703030656875\\
5	1.09392529097479\\
6	0.986736992699304\\
7	0.888348763123908\\
8	0.8771405218085\\
9	0.663564245556491\\
10	0.714110811484159\\
11	0.629547074502055\\
12	0.605524191237582\\
13	0.61906990823765\\
14	0.547448513533133\\
15	0.437200712238536\\
16	0.416282183139037\\
17	0.392945915857123\\
18	0.329753373694258\\
19	0.337232842263771\\
20	0.261090838619225\\
};
\addplot [color=mycolor3, line width=1.5pt, mark size=4.3pt, mark=diamond, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
2	0.285071708748935\\
3	0.1433162423978\\
4	0.0869955850232359\\
5	0.0702858976324537\\
6	0.0651163837704143\\
7	0.0570255642022089\\
8	0.0602549542129902\\
9	0.0675940116361014\\
10	0.0836415871612348\\
11	0.124032464272526\\
12	0.196796638626823\\
13	0.26005406208384\\
14	0.553038670063708\\
15	0.722152079067871\\
16	1.79149172512674\\
17	3.20466058990407\\
18	6.3591914900162\\
19	13.9822930983722\\
20	30.9610497052336\\
};
\addplot [color=mycolor4, line width=1.5pt, mark size=1.7pt, mark=triangle, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
2	1.27318596000131\\
3	2.19322002129248\\
4	3.75757362682288\\
5	6.71504508551906\\
6	11.3994992465037\\
7	19.2854134016796\\
8	36.0990690692745\\
9	50.2897712585571\\
10	98.2765049285387\\
11	182.6235284733\\
12	303.220971113841\\
13	582.669001299208\\
14	997.860812056389\\
15	1650.56895100751\\
16	3059.13133486789\\
17	5070.22001905459\\
18	8317.82998510938\\
19	16973.5815884806\\
20	28454.4589928672\\
};
\end{axis}

\begin{axis}[%
width=3.37in,
height=2.39in,
at={(5.016in,0.485in)},
scale only axis,
xmin=2,
xmax=20,
xtick={ 2,  4,  6,  8, 10, 12, 14, 16, 18, 20},
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymode=log,
ymin=0.583477093558875,
ymax=1e+20,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Bound Median},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Degrees of Freedom = $8n$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark size=2.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2	1.55786396551756\\
3	4.59571787864058\\
4	19.3519776145757\\
5	94.0673341403595\\
6	553.215242311826\\
7	3874.37089968902\\
8	32089.7996266973\\
9	313557.252474558\\
10	2768827.35160233\\
11	35159473.8322455\\
12	365405696.131607\\
13	5049409020.29448\\
14	66652301551.9848\\
15	995317706233.271\\
16	15660771752912.8\\
17	284239768557360\\
18	4.76662346317227e+15\\
19	1.01988438977054e+17\\
20	1.84755845005789e+18\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=1.8pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2	1.55786396551756\\
3	1.56102925004376\\
4	1.54594852507088\\
5	1.55672147456206\\
6	1.42764101189346\\
7	1.45718000630004\\
8	1.48078124803367\\
9	1.47333949222077\\
10	1.2882517569676\\
11	1.43436204435733\\
12	1.25737755836766\\
13	1.27771838295707\\
14	1.12499682597174\\
15	1.14472255244301\\
16	1.016969712149\\
17	1.13464778327186\\
18	0.965597964715864\\
19	0.975240477551764\\
20	0.864477557585684\\
};
\addplot [color=mycolor3, line width=1.5pt, mark size=4.3pt, mark=diamond, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
2	0.583477093558875\\
3	0.604486266774338\\
4	0.725704719209497\\
5	1.11961342004828\\
6	2.01789670485085\\
7	3.78344169230249\\
8	8.5757569359982\\
9	21.502774846964\\
10	58.936046862942\\
11	176.646008818264\\
12	568.35748313253\\
13	1937.08993592164\\
14	6333.94751077254\\
15	26056.7797788355\\
16	101531.535714944\\
17	409648.810257145\\
18	1936954.98165188\\
19	11114393.9191922\\
20	45312534.5823941\\
};
\addplot [color=mycolor4, line width=1.5pt, mark size=1.7pt, mark=triangle, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
2	1.55786396551756\\
3	2.95896901263491\\
4	5.53853706854254\\
5	10.6076466444918\\
6	18.8651141994707\\
7	36.2050122074282\\
8	71.1159738370121\\
9	136.308501205806\\
10	234.783076462743\\
11	487.387478427918\\
12	888.455140103762\\
13	1629.95909968106\\
14	2832.12144302232\\
15	5569.54210889936\\
16	9562.09239962183\\
17	21788.6865635346\\
18	34132.7670041756\\
19	74898.0609187021\\
20	117464.49117961\\
};
\end{axis}

\begin{axis}[%
width=8.542in,
height=6.51in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
